An optimal local approximation algorithm for max-min linear programs

We present a local algorithm (constant-time distributed algorithm) for approximating max-min LPs. The objective is to maximise $\omega$ subject to $Ax \le 1$, $Cx \ge \omega 1$, and $x \ge 0$ for nonnegative matrices $A$ and $C$. The approximation ratio of our algorithm is the best possible for any local algorithm; there is a matching unconditional lower bound.

==> fig-layers.tex <==
\newcommand{\mync}[2]{%
    \mypsE%
    \ncarc[arcangle=-5]{#1}{#2}%
}
\newcommand{\myncp}[2]{%
    \mypsEpassive%
    \ncarc[arcangle=-5]{#1}{#2}%
}
\newcommand{\mynch}[2]{%
    \mypsEhighlight%
    \ncarc[arcangle=-5]{#1}{#2}%
}
\newcommand{\mytextadjust}[1]{\raisebox{-3pt}{#1}}
\newcommand{\mytext}[2]{%
    \rput[Br]{0}(\curcol,#1){\mytextadjust{#2}}%
}
\newcommand{\myhead}[3]{%
    \rput[B#2]{0}(#1,4){#3}
}
\newcommand{\curcol}{}

\psset{xunit=10mm,yunit=\baselineskip}
\begin{pspicture}(-5.0,-11.4)(8.5,4.7)
    \mypsgrid%
    %
    \qline(-5.0,3.6)(2.5,3.6)%
    %
    \renewcommand{\curcol}{-1.5}%
    \myhead{\curcol}{r}{node type}%
    \mytext{3}{passive down-agents}%
    \mytext{2}{constraints}%
    \mytext{1}{up-agents}%
    \mytext{0}{objectives}%
    \mytext{-1}{down-agents}%
    \mytext{-2}{constraints}%
    \mytext{-3}{up-agents}%
    \mytext{-4}{objectives}%
    \mytext{-5}{down-agents}%
    \mytext{-6}{constraints}%
    \mytext{-7}{passive up-agents}%
    \mytext{-8}{passive objectives}%
    \mytext{-9}{passive down-agents}%
    \mytext{-10}{constraints}%
    \mytext{-11}{up-agents}%
    %
    \renewcommand{\curcol}{-0.1}%
    \myhead{0.1}{r}{layer}%
    \multido{\ic=3+-1,\iv=-3+1}{15}{%
        \rput[Br]{0}(\curcol,\ic){\mytextadjust{$\iv$}}
    }%
    %
    \renewcommand{\curcol}{1.5}%
    \myhead{2.5}{r}{level in $\myA_u$}%
    \multido{\ic=2+-1,\iv=-2+1}{9}{%
       \rput[Br]{0}(\curcol,\ic){\mytextadjust{$\iv$}}%
    }%
    %
    \mypsVpassive%
    \Cnode(3.25,3){daa}%
    \Cnode(4,3){dab}%
    \Cnode(5,3){dac}%
    \Cnode(5.5,3){dad}%
    \Cnode(6.25,3){dae}%
    \nput{0}{dae}{$\myotherVI{v}{i}$}%
    \mypsI%
    \fnode(3.25,2){iba}%
    \fnode(4,2){ibb}%
    \fnode(5,2){ibc}%
    \fnode(5.5,2){ibd}%
    \fnode(6.25,2){ibe}%
    \nput{0}{ibe}{$i$}%
    \mypsV%
    \Cnode(3.25,1){uba}%
    \Cnode(4,1){ubb}%
    \Cnode(5.25,1){ubc}%
    \nput{180}{ubc}{$u$}%
    \Cnode(6.25,1){ubd}%
    \nput{0}{ubd}{$v$}%
    \mypsK%
    \Cnode(3.25,0){kba}%
    \Cnode(4,0){kbb}%
    \Cnode(5.25,0){kbc}%
    %\nput[labelsep=1mm]{180}{kbc}{$k(u)$}%
    \Cnode(6.25,0){kbd}%
    \nput{0}{kbd}{$k(v)$}%
    \mypsV%
    \Cnode(3.25,-1){dba}%
    \Cnode(4,-1){dbb}%
    \Cnode(5,-1){dbc}%
    \Cnode(5.75,-1){dbd}%
    \Cnode(6.25,-1){dbe}%
    \nput{0}{dbe}{$w \in \myotherVK{v}$}%
    \mypsI%
    \fnode(3,-2){ica}%
    \fnode(3.5,-2){icb}%
    \fnode(4,-2){icc}%
    \fnode(5,-2){icd}%
    \fnode(5.75,-2){ice}%
    \fnode(6.25,-2){icf}%
    \mypsV%
    \Cnode(3,-3){uca}%
    \Cnode(3.5,-3){ucb}%
    \Cnode(4.5,-3){ucc}%
    \Cnode(6,-3){ucd}%
    \mypsK%
    \Cnode(3,-4){kca}%
    \Cnode(3.5,-4){kcb}%
    \Cnode(4.5,-4){kcc}%
    \Cnode(6,-4){kcd}%
    \mypsV%
    \Cnode(3,-5){dca}%
    \Cnode(3.5,-5){dcb}%
    \Cnode(4,-5){dcc}%
    \Cnode(5,-5){dcd}%
    \Cnode(6,-5){dce}%
    \mypsI%
    \fnode(3,-6){ida}%
    \fnode(3.5,-6){idb}%
    \fnode(4,-6){idc}%
    \fnode(4.5,-6){idd}%
    \fnode(5,-6){ide}%
    \fnode(5.5,-6){idf}%
    \fnode(6,-6){idg}%
    \mypsVpassive%
    \Cnode(3,-7){uda}%
    \Cnode(3.75,-7){udb}%
    \Cnode(4.5,-7){udc}%
    \Cnode(5,-7){udd}%
    \Cnode(5.5,-7){ude}%
    \Cnode(6,-7){udf}%
    \mypsKpassive%
    \Cnode(3,-8){kda}%
    \Cnode(3.75,-8){kdb}%
    \Cnode(4.5,-8){kdc}%
    \Cnode(5,-8){kdd}%
    \Cnode(5.5,-8){kde}%
    \Cnode(6,-8){kdf}%
    \mypsVpassive%
    \Cnode(3,-9){dda}%
    \Cnode(3.5,-9){ddb}%
    \Cnode(4,-9){ddc}%
    \Cnode(4.5,-9){ddd}%
    \Cnode(5,-9){dde}%
    \Cnode(5.5,-9){ddf}%
    \Cnode(6,-9){ddg}%
    \mypsI%
    \fnode(3,-10){iea}%
    \fnode(3.5,-10){ieb}%
    \fnode(4,-10){iec}%
    \fnode(4.5,-10){ied}%
    \fnode(5,-10){iee}%
    \fnode(5.5,-10){ief}%
    \fnode(6,-10){ieg}%
    \mypsV%
    \Cnode(3,-11){uea}%
    \Cnode(3.5,-11){ueb}%
    \Cnode(4,-11){uec}%
    \Cnode(4.5,-11){ued}%
    \Cnode(5,-11){uee}%
    \Cnode(5.5,-11){uef}%
    \Cnode(6,-11){ueg}%
    %
    \myncp{daa}{iba}%
    \myncp{dab}{ibb}%
    \myncp{dac}{ibc}%
    \myncp{dad}{ibd}%
    \myncp{dae}{ibe}%
    \mync{iba}{uba}%
    \mync{ibb}{ubb}%
    \mynch{ibc}{ubc}%
    \mynch{ibd}{ubc}%
    \mync{ibe}{ubd}%
    \mync{uba}{kba}%
    \mync{ubb}{kbb}%
    \mynch{ubc}{kbc}%
    \mync{ubd}{kbd}%
    \mync{kba}{dba}%
    \mync{kbb}{dbb}%
    \mynch{kbc}{dbc}%
    \mynch{kbc}{dbd}%
    \mync{kbd}{dbe}%
    \mync{dba}{ica}%
    \mync{dba}{icb}%
    \mync{dbb}{icc}%
    \mynch{dbc}{icd}%
    \mynch{dbd}{ice}%
    \mync{dbe}{icf}%
    \mync{ica}{uca}%
    \mync{icb}{ucb}%
    \mync{icc}{ucc}%
    \mynch{icd}{ucc}%
    \mynch{ice}{ucd}%
    \mync{icf}{ucd}%
    \mync{uca}{kca}%
    \mync{ucb}{kcb}%
    \mynch{ucc}{kcc}%
    \mynch{ucd}{kcd}%
    \mync{kca}{dca}%
    \mync{kcb}{dcb}%
    \mynch{kcc}{dcc}%
    \mynch{kcc}{dcd}%
    \mynch{kcd}{dce}%
    \mync{dca}{ida}%
    \mync{dcb}{idb}%
    \mynch{dcc}{idc}%
    \mynch{dcd}{idd}%
    \mynch{dcd}{ide}%
    \mynch{dcd}{idf}%
    \mynch{dce}{idg}%
    \myncp{ida}{uda}%
    \myncp{idb}{udb}%
    \myncp{idc}{udb}%
    \myncp{idd}{udc}%
    \myncp{ide}{udd}%
    \myncp{idf}{ude}%
    \myncp{idg}{udf}%
    \myncp{uda}{kda}%
    \myncp{udb}{kdb}%
    \myncp{udc}{kdc}%
    \myncp{udd}{kdd}%
    \myncp{ude}{kde}%
    \myncp{udf}{kdf}%
    \myncp{kda}{dda}%
    \myncp{kdb}{ddb}%
    \myncp{kdb}{ddc}%
    \myncp{kdc}{ddd}%
    \myncp{kdd}{dde}%
    \myncp{kde}{ddf}%
    \myncp{kdf}{ddg}%
    \myncp{dda}{iea}%
    \myncp{ddb}{ieb}%
    \myncp{ddc}{iec}%
    \myncp{ddd}{ied}%
    \myncp{dde}{iee}%
    \myncp{ddf}{ief}%
    \myncp{ddg}{ieg}%
    \mync{iea}{uea}%
    \mync{ieb}{ueb}%
    \mync{iec}{uec}%
    \mync{ied}{ued}%
    \mync{iee}{uee}%
    \mync{ief}{uef}%
    \mync{ieg}{ueg}%
\end{pspicture}


==> fig-trans.tex <==
\newcommand{\mync}[2]{%
    \mypsE%
    \ncarc[arcangle=5]{#1}{#2}%
}
\newcommand{\myncx}[2]{%
    \mypsEdashed%
    \pcarc[arcangle=0.1]([angle=#2,nodesep=0pt]#1)([angle=#2,nodesep=0.5]#1)%
}
\newcommand{\mymapsto}[2]{%
    \rput{-90}(#1,3.25){$\longmapsto$}%
    \rput[r]{0}(#1,3.25){\S\ref{#2}\hspace{1ex}}%
}
\psset{unit=7mm}
\begin{pspicture}(-1.0,-0.6)(18,6.6)
    \mypsgrid%
    %
    \mymapsto{1}{ssec:trans-vi-ge-2}%
    %
    \mypsV\Cnode(0,5){AAv}\nput{90}{AAv}{$v$}%
    \mypsI\fnode(1,5){AAi}\nput{90}{AAi}{$i$}%
    \mync{AAv}{AAi}%
    \myncx{AAv}{180}%
    %
    \mypsV\Cnode(0,1){ABv}\nput{90}{ABv}{$v$}%
    \mypsV\Cnode(2,1){ABs}\nput[labelsep=0.5mm]{135}{ABs}{$s$}%
    \mypsV\Cnode(3,2){ABt}\nput[labelsep=0.7mm]{45}{ABt}{$t$}%
    \mypsV\Cnode(3,0){ABu}\nput[labelsep=0.7mm]{-45}{ABu}{$u$}%
    \mypsI\fnode(1,1){ABi}\nput{90}{ABi}{$i$}%
    \mypsI\fnode(3,1){ABj}\nput{0}{ABj}{$j$}%
    \mypsK\Cnode(2,2){ABh}\nput[labelsep=0.7mm]{135}{ABh}{$h$}%
    \mypsK\Cnode(2,0){ABl}\nput[labelsep=1mm]{-150}{ABl}{$\ell$}%
    \mync{ABv}{ABi}%
    \mync{ABi}{ABs}%
    \mync{ABs}{ABh}%
    \mync{ABh}{ABt}%
    \mync{ABt}{ABj}%
    \mync{ABj}{ABu}%
    \mync{ABu}{ABl}%
    \mync{ABl}{ABs}%
    \myncx{ABv}{180}%
    %
    \mymapsto{6}{ssec:trans-vi-eq-2}%
    %
    \pnode(6,5){BAip}
    \mypsV\Cnode([angle=60,nodesep=1]BAip){BAv1}%
    \mypsV\Cnode([angle=180,nodesep=1]BAip){BAv2}%
    \mypsV\Cnode([angle=-60,nodesep=1]BAip){BAv3}%
    \mypsI\fnode(BAip){BAi}\nput{120}{BAi}{$i$}%
    \mync{BAi}{BAv1}%
    \mync{BAi}{BAv2}%
    \mync{BAi}{BAv3}%
    \myncx{BAv1}{60}%
    \myncx{BAv2}{180}%
    \myncx{BAv3}{-60}%
    %
    \pnode(6,1){BBip}%
    \mypsV\Cnode([angle=60,nodesep=1]BBip){BBv1}%
    \mypsV\Cnode([angle=180,nodesep=1]BBip){BBv2}%
    \mypsV\Cnode([angle=-60,nodesep=1]BBip){BBv3}%
    \mypsI\fnode([angle=120,nodesep=0.5]BBip){BBi1}%
    \mypsI\fnode([angle=240,nodesep=0.5]BBip){BBi2}%
    \mypsI\fnode([angle=0,nodesep=0.5]BBip){BBi3}%
    \mync{BBi1}{BBv1}%
    \mync{BBv1}{BBi3}%
    \mync{BBi3}{BBv3}%
    \mync{BBv3}{BBi2}%
    \mync{BBi2}{BBv2}%
    \mync{BBv2}{BBi1}%
    \myncx{BBv1}{60}%
    \myncx{BBv2}{180}%
    \myncx{BBv3}{-60}%
    %
    \mymapsto{11}{ssec:trans-kv-eq-1}%
    %
    \mypsK\Cnode(9,4.25){CAk1}%
    \mypsK\Cnode(9,5.75){CAk2}%
    \mypsV\Cnode(10,5){CAv}\nput{90}{CAv}{$v$}%
    \mypsI\fnode(11,4.5){CAi1}%
    \mypsI\fnode(11,5.5){CAi2}%
    \mypsV\Cnode(12,4){CAv1}%
    \mypsV\Cnode(12,6){CAv2}%
    \mync{CAk1}{CAv}%
    \mync{CAk2}{CAv}%
    \mync{CAv}{CAi1}%
    \mync{CAv}{CAi2}%
    \mync{CAi1}{CAv1}%
    \mync{CAi2}{CAv2}%
    \myncx{CAk1}{180}%
    \myncx{CAk2}{180}%
    \myncx{CAv1}{0}%
    \myncx{CAv2}{0}%
    %
    \mypsK\Cnode(9,0.25){CBk1}%
    \mypsK\Cnode(9,1.75){CBk2}%
    \mypsV\Cnode(10,0.25){CBva}%
    \mypsV\Cnode(10,1.75){CBvb}%
    \mypsI\fnode(11,0.0){CBi1a}%
    \mypsI\fnode(11,0.5){CBi2a}%
    \mypsI\fnode(11,1.5){CBi1b}%
    \mypsI\fnode(11,2.0){CBi2b}%
    \mypsV\Cnode(12,0){CBv1}%
    \mypsV\Cnode(12,2){CBv2}%
    \mync{CBk1}{CBva}%
    \mync{CBk2}{CBvb}%
    \mync{CBva}{CBi1a}%
    \mync{CBva}{CBi2a}%
    \mync{CBvb}{CBi1b}%
    \mync{CBvb}{CBi2b}%
    \mync{CBi1a}{CBv1}%
    \mync{CBi2a}{CBv2}%
    \mync{CBi1b}{CBv1}%
    \mync{CBi2b}{CBv2}%
    \myncx{CBk1}{180}%
    \myncx{CBk2}{180}%
    \myncx{CBv1}{0}%
    \myncx{CBv2}{0}%
    %
    \mymapsto{16}{ssec:trans-vk-ge-2}%
    %
    \mypsK\Cnode(14,5){DAk}\nput{90}{DAk}{$k$}%
    \mypsV\Cnode(15,5){DAv}\nput{90}{DAv}{$v$}%
    \mypsI\fnode(16,4.5){DAi1}%
    \mypsI\fnode(16,5.5){DAi2}%
    \mypsV\Cnode(17,4){DAv1}%
    \mypsV\Cnode(17,6){DAv2}%
    \mync{DAk}{DAv}%
    \mync{DAv}{DAi1}%
    \mync{DAv}{DAi2}%
    \mync{DAi1}{DAv1}%
    \mync{DAi2}{DAv2}%
    \myncx{DAv1}{0}%
    \myncx{DAv2}{0}%
    %
    \mypsK\Cnode(14,1){DBk}\nput{90}{DBk}{$k$}%
    \mypsV\Cnode(15,0.25){DBu}\nput{90}{DBu}{$u$}%
    \mypsV\Cnode(15,1.75){DBt}\nput{90}{DBt}{$t$}%
    \mypsI\fnode(16,0.0){DBi1a}%
    \mypsI\fnode(16,0.5){DBi2a}%
    \mypsI\fnode(16,1.5){DBi1b}%
    \mypsI\fnode(16,2.0){DBi2b}%
    \mypsV\Cnode(17,0){DBv1}%
    \mypsV\Cnode(17,2){DBv2}%
    \mync{DBk}{DBu}%
    \mync{DBk}{DBt}%
    \mync{DBu}{DBi1a}%
    \mync{DBu}{DBi2a}%
    \mync{DBt}{DBi1b}%
    \mync{DBt}{DBi2b}%
    \mync{DBi1a}{DBv1}%
    \mync{DBi2a}{DBv2}%
    \mync{DBi1b}{DBv1}%
    \mync{DBi2b}{DBv2}%
    \myncx{DBv1}{0}%
    \myncx{DBv2}{0}%
    %
\end{pspicture}


==> fig-weights.tex <==
\psset{unit=9mm}
\begin{pspicture}(-3.0,-1.6)(3.0,1.6)
\mypsgrid%
\mypsK%
\Cnode(-1,1){k}\nput{120}{k}{$K$}%
\mypsI%
\fnode(1,-1){i}\nput[labelsep=1mm]{-60}{i}{$I$}%
\mypsV%
\Cnode(1,1){up}\nput{60}{up}{up-agent}%
\Cnode(-1,-1){down}\nput{-120}{down}{down-agent}%
\mypsE%
\psset{arcangle=-12,arrows=->,arrowscale=2,nodesep=0.1,labelsep=1mm}%
\ncarc{down}{k}\nbput{$-1$}%
\ncarc{k}{up}\nbput{$-1$}%
\ncarc{up}{i}\nbput{$-1$}%
\ncarc{i}{down}\nbput{$-1$}%
\ncarc{k}{down}\nbput{$+1$}%
\ncarc{down}{i}\nbput{$+1$}%
\ncarc{i}{up}\nbput{$+1$}%
\ncarc{up}{k}\nbput{$+1$}%
\end{pspicture}

